Co-Decompositions and FO Model Checking

Tree decompositions describe large graphs as gluings of smaller component parts. Here we study their categorical duals, tree co-decompositions, which construct large graphs via fibered products of small constituent parts. Co-decompositions are compressed representations of graphs or relational structures: the decomposed object can be exponentially larger than the space required to specify the co-decomposition. Our main contribution is an algorithmic meta-theorem for first order logic: given only a co-decomposition of a $\sigma$-structure $G$ with $b$ bags, each of size at most $w$ and an FO sentence $\phi$, there is an algorithm which, without ever constructing or inspecting $G$, operates on the co-decomposition and determines whether $G \models \phi$ in time $f_\sigma(w,|\varphi|)\cdot b$. We pair this algorithm with structural results on tree co-width, including its relationship to tree-width and a separation from twin-width. Furthermore, we characterize bounded path co-width using a graph grammar. In contrast to our logical meta-theorem, we prove that $(s,t)$-Path becomes NP-hard on co-decomposition inputs. These results demonstrate how categorical constructions can enable efficient computation on exponentially compressed structures.

==> figures/grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-1.25, 2.75) {};
		\node [style=none] (100) at (-0.75, 3.25) {};
		\node [style=none] (101) at (-1.25, 1.75) {};
		\node [style=none] (102) at (-0.75, 1.25) {};
		\node [style=none] (103) at (0.25, 1.25) {};
		\node [style=none] (104) at (0.75, 1.75) {};
		\node [style=none] (105) at (0.75, 2.75) {};
		\node [style=none] (106) at (0.25, 3.25) {};
		\node [style=none] (107) at (-0.25, 2.25) {$C_i^1$};
		\node [style=none] (108) at (4.75, 2.75) {};
		\node [style=none] (109) at (5.25, 3.25) {};
		\node [style=none] (110) at (4.75, 1.75) {};
		\node [style=none] (111) at (5.25, 1.25) {};
		\node [style=none] (112) at (6.25, 1.25) {};
		\node [style=none] (113) at (6.75, 1.75) {};
		\node [style=none] (114) at (6.75, 2.75) {};
		\node [style=none] (115) at (6.25, 3.25) {};
		\node [style=none] (116) at (5.75, 2.25) {$C_i^2$};
		\node [style=none] (117) at (1.75, -1.75) {};
		\node [style=none] (118) at (2.25, -1.25) {};
		\node [style=none] (119) at (1.75, -2.75) {};
		\node [style=none] (120) at (2.25, -3.25) {};
		\node [style=none] (121) at (3.25, -3.25) {};
		\node [style=none] (122) at (3.75, -2.75) {};
		\node [style=none] (123) at (3.75, -1.75) {};
		\node [style=none] (124) at (3.25, -1.25) {};
		\node [style=none] (125) at (2.75, -2.25) {$C_j$};
		\node [style=none] (126) at (1.5, 3) {};
		\node [style=none] (127) at (1.5, 1.5) {};
		\node [style=none] (128) at (4, 3) {};
		\node [style=none] (129) at (4, 1.5) {};
		\node [style=none] (130) at (2.75, 3.5) {$E_{i}^{12}$};
		\node [style=none] (131) at (1.25, 1) {};
		\node [style=none] (132) at (0, 0.25) {};
		\node [style=none] (133) at (1, -1.25) {};
		\node [style=none] (134) at (2.25, -0.5) {};
		\node [style=none] (135) at (4.25, 1) {};
		\node [style=none] (136) at (5.5, 0.25) {};
		\node [style=none] (137) at (4.5, -1.25) {};
		\node [style=none] (138) at (3.25, -0.5) {};
		\node [style=none] (139) at (0, -0.75) {$E_j^{1}$};
		\node [style=none] (140) at (5.5, -0.75) {$E_{j}^2$};
		\node [style=none] (141) at (-7, -2.5) {};
		\node [style=none] (142) at (-6.5, -3) {};
		\node [style=none] (143) at (-7, -1.5) {};
		\node [style=none] (144) at (-6.5, -1) {};
		\node [style=none] (145) at (-5.5, -1) {};
		\node [style=none] (146) at (-5, -1.5) {};
		\node [style=none] (147) at (-5, -2.5) {};
		\node [style=none] (148) at (-5.5, -3) {};
		\node [style=none] (149) at (-6, -2) {$C_j$};
		\node [style=none] (150) at (-7, 2) {};
		\node [style=none] (151) at (-6.5, 1.5) {};
		\node [style=none] (152) at (-7, 3) {};
		\node [style=none] (153) at (-6.5, 3.5) {};
		\node [style=none] (154) at (-5.5, 3.5) {};
		\node [style=none] (155) at (-5, 3) {};
		\node [style=none] (156) at (-5, 2) {};
		\node [style=none] (157) at (-5.5, 1.5) {};
		\node [style=none] (158) at (-6, 2.5) {$C_i$};
		\node [style=none] (159) at (-5.25, -0.25) {};
		\node [style=none] (160) at (-6.75, -0.25) {};
		\node [style=none] (161) at (-6.75, 0.75) {};
		\node [style=none] (162) at (-5.25, 0.75) {};
		\node [style=none] (163) at (-3.75, 0.25) {};
		\node [style=none] (164) at (-2.25, 0.25) {};
		\node [style=none] (165) at (-3.75, 0) {};
		\node [style=none] (166) at (-3.75, 0.5) {};
		\node [style=none] (167) at (-2.5, 0) {};
		\node [style=none] (168) at (-2.5, 0.5) {};
		\node [style=none] (169) at (-7.5, 0.25) {$E_{ij}$};
		\node [style=none] (170) at (-7, 3.75) {};
		\node [style=none] (171) at (-5, 3.75) {};
		\node [style=none] (172) at (-6.5, 4) {};
		\node [style=none] (173) at (-5.5, 4) {};
		\node [style=none] (174) at (-7.75, 4.5) {$E_{ii}$};
		\node [style=none] (175) at (-1.25, 3.5) {};
		\node [style=none] (176) at (0.75, 3.5) {};
		\node [style=none] (177) at (-0.75, 3.75) {};
		\node [style=none] (178) at (0.25, 3.75) {};
		\node [style=none] (179) at (-2, 4.25) {$E_{i}^{11}$};
		\node [style=none] (180) at (4.75, 3.5) {};
		\node [style=none] (181) at (6.75, 3.5) {};
		\node [style=none] (182) at (5.25, 3.75) {};
		\node [style=none] (183) at (6.25, 3.75) {};
		\node [style=none] (184) at (4, 4.25) {$E_{i}^{22}$};
		\node [style=none] (185) at (10.25, 2.75) {};
		\node [style=none] (186) at (10.75, 3.25) {};
		\node [style=none] (187) at (10.25, 1.75) {};
		\node [style=none] (188) at (10.75, 1.25) {};
		\node [style=none] (189) at (11.75, 1.25) {};
		\node [style=none] (190) at (12.25, 1.75) {};
		\node [style=none] (191) at (12.25, 2.75) {};
		\node [style=none] (192) at (11.75, 3.25) {};
		\node [style=none] (193) at (11.25, 2.25) {$C_i^1$};
		\node [style=none] (194) at (16.25, 2.75) {};
		\node [style=none] (195) at (16.75, 3.25) {};
		\node [style=none] (196) at (16.25, 1.75) {};
		\node [style=none] (197) at (16.75, 1.25) {};
		\node [style=none] (198) at (17.75, 1.25) {};
		\node [style=none] (199) at (18.25, 1.75) {};
		\node [style=none] (200) at (18.25, 2.75) {};
		\node [style=none] (201) at (17.75, 3.25) {};
		\node [style=none] (202) at (17.25, 2.25) {$C_i^2$};
		\node [style=none] (203) at (13.25, -1.75) {};
		\node [style=none] (204) at (13.75, -1.25) {};
		\node [style=none] (205) at (13.25, -2.75) {};
		\node [style=none] (206) at (13.75, -3.25) {};
		\node [style=none] (207) at (14.75, -3.25) {};
		\node [style=none] (208) at (15.25, -2.75) {};
		\node [style=none] (209) at (15.25, -1.75) {};
		\node [style=none] (210) at (14.75, -1.25) {};
		\node [style=none] (211) at (14.25, -2.25) {$C_j$};
		\node [style=none] (212) at (13, 3) {};
		\node [style=none] (213) at (13, 1.5) {};
		\node [style=none] (214) at (15.5, 3) {};
		\node [style=none] (215) at (15.5, 1.5) {};
		\node [style=none] (216) at (14.25, 3.5) {$E_{i}^{12}$};
		\node [style=none] (221) at (15.75, 1) {};
		\node [style=none] (222) at (17, 0.25) {};
		\node [style=none] (223) at (16, -1.25) {};
		\node [style=none] (224) at (14.75, -0.5) {};
		\node [style=none] (226) at (17, -0.75) {$E_{j}^2$};
		\node [style=none] (227) at (7.75, 0.25) {};
		\node [style=none] (228) at (9.25, 0.25) {};
		\node [style=none] (229) at (7.75, 0) {};
		\node [style=none] (230) at (7.75, 0.5) {};
		\node [style=none] (231) at (9, 0) {};
		\node [style=none] (232) at (9, 0.5) {};
		\node [style=none] (233) at (10.25, 3.5) {};
		\node [style=none] (234) at (12.25, 3.5) {};
		\node [style=none] (235) at (10.75, 3.75) {};
		\node [style=none] (236) at (11.75, 3.75) {};
		\node [style=none] (237) at (9.5, 4.25) {$E_{i}^{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (101.center) to (99.center);
		\draw [style=c0, bend left=45] (99.center) to (100.center);
		\draw [style=c0] (100.center) to (106.center);
		\draw [style=c0, bend left=45] (106.center) to (105.center);
		\draw [style=c0] (105.center) to (104.center);
		\draw [style=c0, bend left=45] (104.center) to (103.center);
		\draw [style=c0] (103.center) to (102.center);
		\draw [style=c0, bend left=45] (102.center) to (101.center);
		\draw [style=c0] (110.center) to (108.center);
		\draw [style=c0, bend left=45] (108.center) to (109.center);
		\draw [style=c0] (109.center) to (115.center);
		\draw [style=c0, bend left=45] (115.center) to (114.center);
		\draw [style=c0] (114.center) to (113.center);
		\draw [style=c0, bend left=45] (113.center) to (112.center);
		\draw [style=c0] (112.center) to (111.center);
		\draw [style=c0, bend left=45] (111.center) to (110.center);
		\draw [style=c0] (119.center) to (117.center);
		\draw [style=c0, bend left=45] (117.center) to (118.center);
		\draw [style=c0] (118.center) to (124.center);
		\draw [style=c0, bend left=45] (124.center) to (123.center);
		\draw [style=c0] (123.center) to (122.center);
		\draw [style=c0, bend left=45] (122.center) to (121.center);
		\draw [style=c0] (121.center) to (120.center);
		\draw [style=c0, bend left=45] (120.center) to (119.center);
		\draw [style=c0] (126.center) to (128.center);
		\draw [style=c0] (129.center) to (127.center);
		\draw [style=c0] (126.center) to (129.center);
		\draw [style=c0] (128.center) to (127.center);
		\draw [style=c0] (131.center) to (134.center);
		\draw [style=c0] (133.center) to (132.center);
		\draw [style=c0] (132.center) to (134.center);
		\draw [style=c0] (133.center) to (131.center);
		\draw [style=c0] (135.center) to (138.center);
		\draw [style=c0] (137.center) to (136.center);
		\draw [style=c0] (136.center) to (138.center);
		\draw [style=c0] (137.center) to (135.center);
		\draw [style=c0] (143.center) to (141.center);
		\draw [style=c0, bend right=45] (141.center) to (142.center);
		\draw [style=c0] (142.center) to (148.center);
		\draw [style=c0, bend right=45] (148.center) to (147.center);
		\draw [style=c0] (147.center) to (146.center);
		\draw [style=c0, bend right=45] (146.center) to (145.center);
		\draw [style=c0] (145.center) to (144.center);
		\draw [style=c0, bend right=45] (144.center) to (143.center);
		\draw [style=c0] (152.center) to (150.center);
		\draw [style=c0, bend right=45] (150.center) to (151.center);
		\draw [style=c0] (151.center) to (157.center);
		\draw [style=c0, bend right=45] (157.center) to (156.center);
		\draw [style=c0] (156.center) to (155.center);
		\draw [style=c0, bend right=45] (155.center) to (154.center);
		\draw [style=c0] (154.center) to (153.center);
		\draw [style=c0, bend right=45] (153.center) to (152.center);
		\draw [style=c0] (159.center) to (162.center);
		\draw [style=c0] (161.center) to (160.center);
		\draw [style=c0] (160.center) to (162.center);
		\draw [style=c0] (161.center) to (159.center);
		\draw [style=c0] (165.center) to (166.center);
		\draw [style=c0] (163.center) to (164.center);
		\draw [style=c0] (164.center) to (167.center);
		\draw [style=c0] (164.center) to (168.center);
		\draw [style=c0, bend left=105, looseness=2.75] (170.center) to (171.center);
		\draw [style=c0, bend left=75, looseness=1.75] (172.center) to (173.center);
		\draw [style=c0, bend left=90, looseness=2.25] (170.center) to (173.center);
		\draw [style=c0, bend left=90, looseness=2.25] (172.center) to (171.center);
		\draw [style=c0, bend left=105, looseness=2.75] (175.center) to (176.center);
		\draw [style=c0, bend left=75, looseness=1.75] (177.center) to (178.center);
		\draw [style=c0, bend left=90, looseness=2.25] (175.center) to (178.center);
		\draw [style=c0, bend left=90, looseness=2.25] (177.center) to (176.center);
		\draw [style=c0, bend left=105, looseness=2.75] (180.center) to (181.center);
		\draw [style=c0, bend left=75, looseness=1.75] (182.center) to (183.center);
		\draw [style=c0, bend left=90, looseness=2.25] (180.center) to (183.center);
		\draw [style=c0, bend left=90, looseness=2.25] (182.center) to (181.center);
		\draw [style=c0] (187.center) to (185.center);
		\draw [style=c0, bend left=45] (185.center) to (186.center);
		\draw [style=c0] (186.center) to (192.center);
		\draw [style=c0, bend left=45] (192.center) to (191.center);
		\draw [style=c0] (191.center) to (190.center);
		\draw [style=c0, bend left=45] (190.center) to (189.center);
		\draw [style=c0] (189.center) to (188.center);
		\draw [style=c0, bend left=45] (188.center) to (187.center);
		\draw [style=c0] (196.center) to (194.center);
		\draw [style=c0, bend left=45] (194.center) to (195.center);
		\draw [style=c0] (195.center) to (201.center);
		\draw [style=c0, bend left=45] (201.center) to (200.center);
		\draw [style=c0] (200.center) to (199.center);
		\draw [style=c0, bend left=45] (199.center) to (198.center);
		\draw [style=c0] (198.center) to (197.center);
		\draw [style=c0, bend left=45] (197.center) to (196.center);
		\draw [style=c0] (205.center) to (203.center);
		\draw [style=c0, bend left=45] (203.center) to (204.center);
		\draw [style=c0] (204.center) to (210.center);
		\draw [style=c0, bend left=45] (210.center) to (209.center);
		\draw [style=c0] (209.center) to (208.center);
		\draw [style=c0, bend left=45] (208.center) to (207.center);
		\draw [style=c0] (207.center) to (206.center);
		\draw [style=c0, bend left=45] (206.center) to (205.center);
		\draw [style=c0] (212.center) to (214.center);
		\draw [style=c0] (215.center) to (213.center);
		\draw [style=c0] (212.center) to (215.center);
		\draw [style=c0] (214.center) to (213.center);
		\draw [style=c0] (221.center) to (224.center);
		\draw [style=c0] (223.center) to (222.center);
		\draw [style=c0] (222.center) to (224.center);
		\draw [style=c0] (223.center) to (221.center);
		\draw [style=c0] (229.center) to (230.center);
		\draw [style=c0] (227.center) to (228.center);
		\draw [style=c0] (228.center) to (231.center);
		\draw [style=c0] (228.center) to (232.center);
		\draw [style=c0, bend left=105, looseness=2.75] (233.center) to (234.center);
		\draw [style=c0, bend left=75, looseness=1.75] (235.center) to (236.center);
		\draw [style=c0, bend left=90, looseness=2.25] (233.center) to (236.center);
		\draw [style=c0, bend left=90, looseness=2.25] (235.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_co.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (1, 1.25) {};
		\node [style=none] (100) at (1.25, 1) {};
		\node [style=none] (101) at (1, 3) {};
		\node [style=none] (102) at (1.25, 3.25) {};
		\node [style=none] (103) at (9.75, 3.25) {};
		\node [style=none] (104) at (10, 3) {};
		\node [style=none] (105) at (10, 1.25) {};
		\node [style=none] (106) at (9.75, 1) {};
		\node [style=none] (172) at (-6, -4.75) {$x_1$};
		\node [style=none] (173) at (-6, -8.25) {$x_2,\ldots,x_n$};
		\node [style=none] (174) at (-7, -8.75) {};
		\node [style=none] (175) at (-6.75, -9) {};
		\node [style=none] (176) at (-7, -2.25) {};
		\node [style=none] (177) at (-6.75, -2) {};
		\node [style=none] (178) at (-5.25, -2) {};
		\node [style=none] (179) at (-5, -2.25) {};
		\node [style=none] (180) at (-5, -8.75) {};
		\node [style=none] (181) at (-5.25, -9) {};
		\node [style=none] (182) at (-3, -3.5) {$x_1$};
		\node [style=none] (183) at (-3, -7.5) {$x_2,\ldots,x_n$};
		\node [style=none] (192) at (0, -2.75) {$x_1$};
		\node [style=none] (193) at (0, -8.25) {$x_3,\ldots,x_n$};
		\node [style=none] (194) at (0, -4.75) {$x_2$};
		\node [style=black dot] (195) at (-6, -5.5) {};
		\node [style=black dot] (196) at (-6, -7.5) {};
		\node [style=black dot] (197) at (0, -3.5) {};
		\node [style=black dot] (198) at (0, -5.5) {};
		\node [style=black dot] (199) at (0, -7.5) {};
		\node [style=black dot] (200) at (-3, -4.25) {};
		\node [style=black dot] (201) at (-3, -6.75) {};
		\node [style=none] (210) at (6, -2.75) {$x_1,x_2$};
		\node [style=none] (211) at (6, -8.25) {$x_4,\ldots,x_n$};
		\node [style=none] (212) at (6, -4.75) {$x_3$};
		\node [style=black dot] (213) at (3, -4.25) {};
		\node [style=black dot] (214) at (6, -3.5) {};
		\node [style=black dot] (215) at (3, -6.75) {};
		\node [style=none] (224) at (3, -3.5) {$x_1,x_2$};
		\node [style=none] (225) at (3, -7.5) {$x_3,\ldots,x_n$};
		\node [style=black dot] (226) at (6, -5.5) {};
		\node [style=black dot] (227) at (6, -7.5) {};
		\node [style=none] (231) at (-1, -8.75) {};
		\node [style=none] (232) at (-0.75, -9) {};
		\node [style=none] (233) at (-1, -2.25) {};
		\node [style=none] (234) at (-0.75, -2) {};
		\node [style=none] (235) at (0.75, -2) {};
		\node [style=none] (236) at (1, -2.25) {};
		\node [style=none] (237) at (1, -8.75) {};
		\node [style=none] (238) at (0.75, -9) {};
		\node [style=none] (239) at (5, -8.75) {};
		\node [style=none] (240) at (5.25, -9) {};
		\node [style=none] (241) at (5, -2.25) {};
		\node [style=none] (242) at (5.25, -2) {};
		\node [style=none] (243) at (6.75, -2) {};
		\node [style=none] (244) at (7, -2.25) {};
		\node [style=none] (245) at (7, -8.75) {};
		\node [style=none] (246) at (6.75, -9) {};
		\node [style=none] (249) at (9.5, -2.75) {$x_1,\ldots,x_{n-2}$};
		\node [style=none] (250) at (9.5, -8.25) {$x_n$};
		\node [style=none] (251) at (9.5, -4.75) {$x_{n-1}$};
		\node [style=black dot] (252) at (9.5, -3.5) {};
		\node [style=black dot] (253) at (9.5, -5.5) {};
		\node [style=black dot] (254) at (9.5, -7.5) {};
		\node [style=none] (255) at (8.5, -8.75) {};
		\node [style=none] (256) at (8.75, -9) {};
		\node [style=none] (257) at (8.5, -2.25) {};
		\node [style=none] (258) at (8.75, -2) {};
		\node [style=none] (259) at (10.25, -2) {};
		\node [style=none] (260) at (10.5, -2.25) {};
		\node [style=none] (261) at (10.5, -8.75) {};
		\node [style=none] (262) at (10.25, -9) {};
		\node [style=none] (267) at (15.5, -2.75) {$x_1,\ldots,x_{n-1}$};
		\node [style=none] (268) at (15.5, -4.75) {$x_n$};
		\node [style=none] (269) at (14.5, -8.75) {};
		\node [style=none] (270) at (14.75, -9) {};
		\node [style=none] (271) at (14.5, -2.25) {};
		\node [style=none] (272) at (14.75, -2) {};
		\node [style=none] (273) at (16.25, -2) {};
		\node [style=none] (274) at (16.5, -2.25) {};
		\node [style=none] (275) at (16.5, -8.75) {};
		\node [style=none] (276) at (16.25, -9) {};
		\node [style=black dot] (277) at (15.5, -3.5) {};
		\node [style=black dot] (278) at (15.5, -5.5) {};
		\node [style=black dot] (279) at (12.5, -4.25) {};
		\node [style=black dot] (280) at (12.5, -6.75) {};
		\node [style=none] (281) at (12.5, -3.5) {$x_1,\ldots,x_{n-1}$};
		\node [style=none] (282) at (12.5, -7.5) {$x_n$};
		\node [style=none] (283) at (-6, -9.75) {$\Pa_1$};
		\node [style=none] (284) at (0, -9.75) {$\Pa_2$};
		\node [style=none] (285) at (-3, -10.75) {$\Ea_1$};
		\node [style=none] (286) at (6, -9.75) {$\Pa_3$};
		\node [style=none] (287) at (2.75, -10.75) {$\Ea_2$};
		\node [style=none] (290) at (9.5, -9.75) {$\Pa_{n-1}$};
		\node [style=none] (291) at (15.5, -9.75) {$\Pa_n$};
		\node [style=none] (292) at (12.5, -10.75) {$\Ea_{n-1}$};
		\node [style=black dot] (293) at (-2.25, -0.5) {};
		\node [style=black dot] (294) at (-0.5, -0.5) {};
		\node [style=black dot] (295) at (13.25, -0.5) {};
		\node [style=black dot] (296) at (11.5, -0.5) {};
		\node [style=none] (297) at (0.25, -1) {$x_i$};
		\node [style=none] (298) at (-4.25, 0) {$V(G)\setminus\{x_i\}$};
		\node [style=none] (299) at (10.75, -1) {$x_j$};
		\node [style=none] (300) at (15.25, 0) {$V(G)\setminus\{x_j\}$};
		\node [style=black dot] (301) at (2, 1.75) {};
		\node [style=black dot] (302) at (5.5, 1.75) {};
		\node [style=none] (303) at (2, 2.5) {$x_i$};
		\node [style=none] (304) at (5.5, 2.5) {$V(G)\setminus\{x_i,x_j\}$};
		\node [style=black dot] (305) at (9, 1.75) {};
		\node [style=none] (306) at (9, 2.5) {$x_i$};
		\node [style=none] (307) at (-3.5, -1.5) {};
		\node [style=none] (308) at (-1.75, -1.5) {};
		\node [style=none] (309) at (-0.75, -1.5) {};
		\node [style=none] (310) at (11.25, -1.5) {};
		\node [style=none] (311) at (12, -1.5) {};
		\node [style=none] (312) at (14.25, -1.5) {};
		\node [style=none] (313) at (1.75, -1) {$\Fa_i$};
		\node [style=none] (314) at (9, -1) {$\Fa_j$};
		\node [style=none] (315) at (5.5, -0.25) {$\Qa_{i,j}$};
		\node [style=none] (316) at (7.5, -4) {};
		\node [style=none] (317) at (7.5, -4.5) {};
		\node [style=none] (318) at (7.5, -7) {};
		\node [style=none] (319) at (8, -6.5) {};
		\node [style=none] (320) at (8, -7) {};
		\node [style=none] (321) at (8, -4) {};
		\node [style=none] (322) at (7.75, -5.5) {$\ldots$};
		\node [style=black dot] (323) at (-6, -10.25) {};
		\node [style=black dot] (324) at (0, -10.25) {};
		\node [style=black dot] (325) at (6, -10.25) {};
		\node [style=black dot] (326) at (9.5, -10.25) {};
		\node [style=black dot] (327) at (15.5, -10.25) {};
		\node [style=black dot] (328) at (5.5, 0.5) {};
		\node [style=none] (329) at (8.5, -1.5) {};
		\node [style=none] (330) at (2, -1.5) {};
		\node [style=none] (331) at (6.75, -10.25) {};
		\node [style=none] (332) at (8.75, -10.25) {};
		\node [style=none] (334) at (-7, -7.75) {};
		\node [style=none] (335) at (-1, -7.75) {};
		\node [style=none] (336) at (1, -7.75) {};
		\node [style=none] (337) at (8.5, -3.25) {};
		\node [style=none] (338) at (10.5, -3.25) {};
		\node [style=none] (339) at (14.5, -3.25) {};
		\node [style=none] (340) at (16.5, -3.25) {};
		\node [style=none] (341) at (-5, -7.75) {};
		\node [style=none] (343) at (5, -3.25) {};
		\node [style=none] (344) at (7, -3.25) {};
		\node [style=none] (345) at (5, -7.75) {};
		\node [style=none] (346) at (7, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (102.center)
			 to [bend right=45] (101.center)
			 to (99.center)
			 to [bend right=45] (100.center)
			 to (106.center)
			 to [bend right=45] (105.center)
			 to (104.center)
			 to [bend right=45] (103.center)
			 to cycle;
		\draw [style=d1, bend right=45] (177.center) to (176.center);
		\draw [style=d1, bend right=45] (174.center) to (175.center);
		\draw [style=d1] (175.center) to (181.center);
		\draw [style=d1, bend right=45] (181.center) to (180.center);
		\draw [style=d1, bend right=45] (179.center) to (178.center);
		\draw [style=d1] (178.center) to (177.center);
		\draw [style=d1 arrow] (195) to (200);
		\draw [style=d1 arrow] (196) to (201);
		\draw [style=d1 arrow] (198) to (201);
		\draw [style=d1 arrow] (199) to (201);
		\draw [style=d1 arrow] (197) to (200);
		\draw [style=d1 arrow] (197) to (213);
		\draw [style=d1 arrow] (198) to (213);
		\draw [style=d1 arrow] (199) to (215);
		\draw [style=d1 arrow] (226) to (215);
		\draw [style=d1 arrow] (214) to (213);
		\draw [style=d1 arrow] (227) to (215);
		\draw [style=d1, bend right=45] (234.center) to (233.center);
		\draw [style=d1, bend right=45] (231.center) to (232.center);
		\draw [style=d1] (232.center) to (238.center);
		\draw [style=d1, bend right=45] (238.center) to (237.center);
		\draw [style=d1, bend right=45] (236.center) to (235.center);
		\draw [style=d1] (235.center) to (234.center);
		\draw [style=d1, bend right=45] (242.center) to (241.center);
		\draw [style=d1, bend right=45] (239.center) to (240.center);
		\draw [style=d1] (240.center) to (246.center);
		\draw [style=d1, bend right=45] (246.center) to (245.center);
		\draw [style=d1, bend right=45] (244.center) to (243.center);
		\draw [style=d1] (243.center) to (242.center);
		\draw [style=d1, bend right=45] (258.center) to (257.center);
		\draw [style=d1, bend right=45] (255.center) to (256.center);
		\draw [style=d1] (256.center) to (262.center);
		\draw [style=d1, bend right=45] (262.center) to (261.center);
		\draw [style=d1, bend right=45] (260.center) to (259.center);
		\draw [style=d1] (259.center) to (258.center);
		\draw [style=d1, bend right=45] (272.center) to (271.center);
		\draw [style=d1, bend right=45] (269.center) to (270.center);
		\draw [style=d1] (270.center) to (276.center);
		\draw [style=d1, bend right=45] (276.center) to (275.center);
		\draw [style=d1, bend right=45] (274.center) to (273.center);
		\draw [style=d1] (273.center) to (272.center);
		\draw [style=d1 arrow] (277) to (279);
		\draw [style=d1 arrow] (278) to (280);
		\draw [style=d1 arrow] (252) to (279);
		\draw [style=d1 arrow] (253) to (279);
		\draw [style=d1 arrow] (254) to (280);
		\draw [style=d1 arrow] (301) to (293);
		\draw [style=d1 arrow] (302) to (294);
		\draw [style=d1 arrow] (305) to (294);
		\draw [style=d1 arrow] (301) to (296);
		\draw [style=d1 arrow] (305) to (295);
		\draw [style=d1 arrow] (302) to (296);
		\draw [style=d1 arrow] (307.center) to (293);
		\draw [style=d1 arrow] (308.center) to (294);
		\draw [style=d1 arrow] (309.center) to (294);
		\draw [style=d1 arrow] (310.center) to (296);
		\draw [style=d1 arrow] (311.center) to (296);
		\draw [style=d1 arrow] (312.center) to (295);
		\draw [style=d1 arrow] (214) to (316.center);
		\draw [style=d1 arrow] (226) to (317.center);
		\draw [style=d1 arrow] (227) to (318.center);
		\draw [style=d1 arrow] (252) to (321.center);
		\draw [style=d1 arrow] (253) to (319.center);
		\draw [style=d1 arrow] (254) to (320.center);
		\draw [style=c1] (323) to (324);
		\draw [style=c1] (324) to (325);
		\draw [style=c1] (326) to (327);
		\draw [style=c1] (328) to (329.center);
		\draw [style=c1] (328) to (330.center);
		\draw [style=c1] (325) to (331.center);
		\draw [style=c1] (326) to (332.center);
		\draw [style=d1] (176.center) to (334.center);
		\draw [style=d1] (233.center) to (335.center);
		\draw [style=d1] (236.center) to (336.center);
		\draw [style=d1] (269.center) to (339.center);
		\draw [style=d1] (275.center) to (340.center);
		\draw [style=d1] (255.center) to (337.center);
		\draw [style=d1] (261.center) to (338.center);
		\draw [style=d1] (179.center) to (341.center);
		\draw [style=d1] (343.center) to (345.center);
		\draw [style=d1] (344.center) to (346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grothendieck_construction.tex <==
\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    basebox/.style={draw, rounded corners, inner sep=12pt},
    fiberbox/.style={draw, rounded corners, inner sep=12pt},
    totalbox/.style={draw, rounded corners, inner sep=20pt}
]

%------------------------------------------------
% Base category of positions
%------------------------------------------------
\node (I) at (0,0) {$[2(\ell-m)]$};
\node (G) at (2.8,1.2) {$G$};
\node (H) at (2.8,-1.2) {$H$};

\draw[->] (I) -- node[above left] {$\beta$} (G);
\draw[->] (I) -- node[below left] {$\gamma$} (H);
\draw[->] (G) -- node[right] {\color{red} $f$} (H);

\node[
    basebox,
    fit=(I)(G)(H),
    label={[anchor=south west]north west:{$\cat{Pos}_m^\sigma$}}
] (PosBox) {};

%------------------------------------------------
% Top fibre
%------------------------------------------------
\node (A) at (8.7,1.7) {$\mathbb{A}$};

\node[
    fiberbox,
    fit=(A),
    minimum width=5.8cm,
    minimum height=2.2cm,
    label={[anchor=south east, xshift=-2pt, yshift=2pt]north east:{$\cat{HTh}_m(G,\beta)$}}
] (TopBox) {};

%------------------------------------------------
% Bottom fibre
%------------------------------------------------
\node (fA) at (7.5,-2.0) {$f_*\mathbb{A}$};
\node (B)  at (10.0,-2.0) {$\mathbb{B}$};

\draw[->] (fA) -- node[above] {\color{red}$\eta$} (B);

\node[
    fiberbox,
    fit=(fA)(B),
    minimum width=7.0cm,
    minimum height=2.4cm,
    label={[anchor=south east, xshift=-2pt, yshift=2pt]north east:{$\cat{HTh}_m(H,\gamma)$}}
] (BotBox) {};

%------------------------------------------------
% Functor between fibre categories
%------------------------------------------------
\draw[->] (TopBox.south) -- node[right] {$f_*$} (BotBox.north);

%------------------------------------------------
% Total category
%------------------------------------------------
\node[
    totalbox,
    fit=(TopBox)(BotBox),
    inner sep=18pt,
    label={[anchor=south east, xshift=-2pt, yshift=2pt]north east:{$\cat{HTh}_m^\sigma$}}
] (TotBox) {};

\end{tikzpicture}

==> figures/no_pushout.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (9) at (11, 1.5) {};
		\node [style=black dot] (10) at (9.5, 0) {};
		\node [style=black dot] (11) at (11, -1.5) {};
		\node [style=black dot] (12) at (12.5, 0) {};
		\node [style=black dot] (13) at (7.5, 2) {};
		\node [style=black dot] (14) at (9, 3.5) {};
		\node [style=black dot] (15) at (7.5, -2) {};
		\node [style=black dot] (16) at (7.5, -2) {};
		\node [style=black dot] (17) at (9, -3.5) {};
		\node [style=none] (18) at (8.75, 2.25) {};
		\node [style=none] (19) at (9, 2) {};
		\node [style=none] (20) at (9.75, 1.25) {};
		\node [style=none] (21) at (8.75, -2.25) {};
		\node [style=none] (22) at (9, -2) {};
		\node [style=none] (23) at (9.75, -1.25) {};
		\node [style=none] (24) at (8.75, -2) {};
		\node [style=none] (25) at (9, -1.75) {};
		\node [style=none] (26) at (9, -2.25) {};
		\node [style=none] (27) at (9.25, -2) {};
		\node [style=none] (28) at (8.75, 2) {};
		\node [style=none] (29) at (9, 2.25) {};
		\node [style=none] (30) at (9, 1.75) {};
		\node [style=none] (31) at (9.25, 2) {};
		\node [style=black dot] (32) at (20.75, 1.5) {};
		\node [style=black dot] (33) at (19.25, 0) {};
		\node [style=black dot] (35) at (22.25, 0) {};
		\node [style=black dot] (36) at (18, 3) {};
		\node [style=black dot] (39) at (18, -3) {};
		\node [style=none] (41) at (18.5, 2.25) {};
		\node [style=none] (42) at (18.75, 2) {};
		\node [style=none] (43) at (19.5, 1.25) {};
		\node [style=none] (44) at (18.5, -2.25) {};
		\node [style=none] (45) at (18.75, -2) {};
		\node [style=none] (46) at (19.5, -1.25) {};
		\node [style=none] (47) at (18.5, -2) {};
		\node [style=none] (48) at (18.75, -1.75) {};
		\node [style=none] (49) at (18.75, -2.25) {};
		\node [style=none] (50) at (19, -2) {};
		\node [style=none] (51) at (18.5, 2) {};
		\node [style=none] (52) at (18.75, 2.25) {};
		\node [style=none] (53) at (18.75, 1.75) {};
		\node [style=none] (54) at (19, 2) {};
		\node [style=none] (55) at (14.5, 0) {};
		\node [style=none] (56) at (18.25, 0) {};
		\node [style=none] (58) at (18, -0.25) {};
		\node [style=none] (59) at (18, 0.25) {};
		\node [style=none] (60) at (18, 0) {};
		\node [style=none] (61) at (17.75, 0.25) {};
		\node [style=none] (62) at (17.75, -0.25) {};
		\node [style=none] (63) at (10.5, 3) {};
		\node [style=none] (64) at (16.5, 3) {};
		\node [style=none] (65) at (16.25, 2.75) {};
		\node [style=none] (66) at (16.25, 3.25) {};
		\node [style=none] (67) at (16.25, 3) {};
		\node [style=none] (68) at (16, 3.25) {};
		\node [style=none] (69) at (16, 2.75) {};
		\node [style=none] (70) at (10.5, -3) {};
		\node [style=none] (71) at (16.5, -3) {};
		\node [style=none] (72) at (16.25, -3.25) {};
		\node [style=none] (73) at (16.25, -2.75) {};
		\node [style=none] (74) at (16.25, -3) {};
		\node [style=none] (75) at (16, -2.75) {};
		\node [style=none] (76) at (16, -3.25) {};
		\node [style=none] (77) at (7, 2.5) {$a$};
		\node [style=none] (78) at (8.5, 4) {$b$};
		\node [style=none] (79) at (7, -2.5) {$c$};
		\node [style=none] (80) at (8.5, -4) {$d$};
		\node [style=none] (81) at (8.5, 0) {$ac$};
		\node [style=none] (82) at (11, 2.5) {$bc$};
		\node [style=none] (83) at (13.5, 0) {$bd$};
		\node [style=none] (84) at (11, -2.5) {$ad$};
		\node [style=none] (85) at (22, 2.5) {$f(bc)=f(ad)$};
		\node [style=none] (86) at (19.25, -0.75) {$f(ac)$};
		\node [style=none] (87) at (22.25, -0.75) {$f(bd)$};
		\node [style=none] (88) at (16.25, 0.5) {$f$};
		\node [style=none] (89) at (16.75, 2) {};
		\node [style=none] (90) at (16.75, 1.5) {};
		\node [style=none] (91) at (17.25, 1.5) {};
		\node [style=none] (92) at (17.25, -1.5) {};
		\node [style=none] (93) at (16.75, -1.5) {};
		\node [style=none] (94) at (16.75, -2) {};
		\node [style=none] (95) at (12.5, -1.5) {$G$};
		\node [style=none] (96) at (20.75, -1) {$H$};
		\node [style=none] (97) at (7.25, 3.75) {$P$};
		\node [style=none] (98) at (7.25, -3.75) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (14) to (13);
		\draw [style=c0] (10) to (9);
		\draw [style=c0] (9) to (12);
		\draw [style=c0] (12) to (11);
		\draw [style=c0] (11) to (10);
		\draw [style=c0] (10) to (12);
		\draw [style=c0] (9) to (11);
		\draw [style=c0] (17) to (16);
		\draw [style=c0, in=90, out=0, loop] (14) to ();
		\draw [style=c0, in=-180, out=-90, loop] (13) to ();
		\draw [style=c0, in=-180, out=90, loop] (16) to ();
		\draw [style=c0, in=-90, out=0, loop] (17) to ();
		\draw [style=c0, in=-135, out=135, loop] (10) to ();
		\draw [style=c0, in=135, out=45, loop] (9) to ();
		\draw [style=c0, in=-45, out=45, loop] (12) to ();
		\draw [style=c0, in=-45, out=-135, loop] (11) to ();
		\draw [style=c0] (20.center) to (18.center);
		\draw [style=c0] (18.center) to (28.center);
		\draw [style=c0] (18.center) to (29.center);
		\draw [style=c0] (30.center) to (19.center);
		\draw [style=c0] (19.center) to (31.center);
		\draw [style=c0] (21.center) to (24.center);
		\draw [style=c0] (21.center) to (26.center);
		\draw [style=c0] (21.center) to (23.center);
		\draw [style=c0] (25.center) to (22.center);
		\draw [style=c0] (22.center) to (27.center);
		\draw [style=c0] (33) to (32);
		\draw [style=c0] (32) to (35);
		\draw [style=c0] (33) to (35);
		\draw [style=c0, in=45, out=135, loop] (36) to ();
		\draw [style=c0, in=45, out=135, loop] (39) to ();
		\draw [style=c0, in=-135, out=135, loop] (33) to ();
		\draw [style=c0, in=135, out=45, loop] (32) to ();
		\draw [style=c0, in=-45, out=45, loop] (35) to ();
		\draw [style=c0] (43.center) to (41.center);
		\draw [style=c0] (41.center) to (51.center);
		\draw [style=c0] (41.center) to (52.center);
		\draw [style=c0] (53.center) to (42.center);
		\draw [style=c0] (42.center) to (54.center);
		\draw [style=c0] (44.center) to (47.center);
		\draw [style=c0] (44.center) to (49.center);
		\draw [style=c0] (44.center) to (46.center);
		\draw [style=c0] (48.center) to (45.center);
		\draw [style=c0] (45.center) to (50.center);
		\draw [style=c0] (55.center) to (56.center);
		\draw [style=c0] (56.center) to (59.center);
		\draw [style=c0] (56.center) to (58.center);
		\draw [style=c0] (62.center) to (60.center);
		\draw [style=c0] (60.center) to (61.center);
		\draw [style=c0] (63.center) to (64.center);
		\draw [style=c0] (64.center) to (66.center);
		\draw [style=c0] (64.center) to (65.center);
		\draw [style=c0] (69.center) to (67.center);
		\draw [style=c0] (67.center) to (68.center);
		\draw [style=c0] (70.center) to (71.center);
		\draw [style=c0] (71.center) to (73.center);
		\draw [style=c0] (71.center) to (72.center);
		\draw [style=c0] (76.center) to (74.center);
		\draw [style=c0] (74.center) to (75.center);
		\draw [style=c0] (89.center) to (90.center);
		\draw [style=c0] (90.center) to (91.center);
		\draw [style=c0] (92.center) to (93.center);
		\draw [style=c0] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pullback_in_total_category.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    posbox/.style={draw, rounded corners, inner sep=10pt},
    fibbox/.style={draw, rounded corners, inner sep=10pt},
    totbox/.style={draw, rounded corners, inner sep=16pt},
    obj/.style={inner sep=1pt},
    labNE/.style={anchor=south east, xshift=-2pt, yshift=2pt},
    labNW/.style={anchor=south west, xshift=2pt, yshift=2pt}
]

%================================================
% TOP FIBRE: the transported cospan, not its pullback
%================================================

\node[
    fibbox,
    minimum width=14.0cm,
    minimum height=2.1cm,
    label={[labNE, name=FibPBLabel]north east:{
        $\cat{HTh}_m
        (G_1\times_{G_{12}}G_2,
        \beta_1\times_{\beta_{12}}\beta_2)$
    }}
] (FibPB) at (0,6.65) {};

\node[obj] (pi1A1) at (-6.1,6.25)
    {$\pi_1^*\mathbb A_1$};

\node[obj] (pi1A12) at (-1.45,6.25)
    {$\pi_1^*(f_1^{12})^*\mathbb A_{12}$};

\node[obj] (pi2A12) at (1.45,6.25)
    {$\pi_2^*(f_2^{12})^*\mathbb A_{12}$};

\node[obj] (pi2A2) at (6.1,6.25)
    {$\pi_2^*\mathbb A_2$};

% Canonical identification of the two target objects.
\node at (0,6.25) {$\cong$};

% The functor pi_i^* acts on the entire composite.
\draw[->]
    (pi1A1) --
    node[above, inner sep=2pt] {
        $\begin{gathered} 
            \pi_1^*\!\bigl((f_1^{12})^*(\zeta_1^{12})\circ{}
            \varepsilon_{1,\mathbb A_1}\bigr)
        \end{gathered}$
    }
    (pi1A12);

\draw[->]
    (pi2A2) --
    node[above, inner sep=2pt] {
        $\begin{gathered}
            \pi_2^*\!\bigl((f_2^{12})^*(\zeta_2^{12})\circ{}
            \varepsilon_{2,\mathbb A_2}\bigr)
        \end{gathered}$
    }
    (pi2A12);

%================================================
% SIDE FIBRES: unit, followed by the reindexed map
%================================================

% Fibre over (G1,beta1)
\node[
    fibbox,
    minimum width=6.4cm,
    minimum height=1.4cm,
    label={[labNW, name=Fib1Label]north west:
        {$\cat{HTh}_m(G_1,\beta_1)$}}
] (Fib1) at (-3.65,3.2) {};

\node[obj] (A1) at (-6.3,3.0)
    {$\mathbb A_1$};

\node[obj] (unitTarget1) at (-4.1,3.0)
    {$(f_1^{12})^*f_{1*}^{12}\mathbb A_1$};

\node[obj] (target1) at (-1.5,3.0)
    {$(f_1^{12})^*\mathbb A_{12}$};

\draw[->]
    (A1) --
    node[above] {$\varepsilon_{1,\mathbb A_1}$}
    (unitTarget1);

\draw[->]
    (unitTarget1) --
    node[above] {$(f_1^{12})^*(\zeta_1^{12})$}
    (target1);

% Fibre over (G2,beta2)
\node[
    fibbox,
    minimum width=6.4cm,
    minimum height=1.4cm,
    label={[labNE, name=Fib2Label]north east:
        {$\cat{HTh}_m(G_2,\beta_2)$}}
] (Fib2) at (3.65,3.2) {};

\node[obj] (A2) at (1.0,3.0)
    {$\mathbb A_2$};

\node[obj] (unitTarget2) at (3.2,3.0)
    {$(f_2^{12})^*f_{2*}^{12}\mathbb A_2$};

\node[obj] (target2) at (5.8,3.0)
    {$(f_2^{12})^*\mathbb A_{12}$};

\draw[->]
    (A2) --
    node[above] {$\varepsilon_{2,\mathbb A_2}$}
    (unitTarget2);

\draw[->]
    (unitTarget2) --
    node[above] {$(f_2^{12})^*(\zeta_2^{12})$}
    (target2);

%================================================
% COMMON-TARGET FIBRE: the original cospan
%================================================

\node[
    fibbox,
    minimum width=8.6cm,
    minimum height=2.2cm,
    label={[labNE]south east:
        {$\cat{HTh}_m(G_{12},\beta_{12})$}}
] (Fib12) at (0,-0.8) {};

\node[obj] (p1A1) at (-3.0,-0.7)
    {$f_{1*}^{12}\mathbb A_1$};

\node[obj] (A12) at (0,-0.7)
    {$\mathbb A_{12}$};

\node[obj] (p2A2) at (3.0,-0.7)
    {$f_{2*}^{12}\mathbb A_2$};

\draw[->]
    (p1A1) --
    node[above] {$\zeta_1^{12}$}
    (A12);

\draw[->]
    (p2A2) --
    node[above] {$\zeta_2^{12}$}
    (A12);

%================================================
% ADJUNCTIONS: arrows run between fibre boxes
%================================================

% pi_{1*} dashv pi_1^*
\draw[->]
    ([xshift=-2.1cm]FibPB.south) --
    node[above left] {$\pi_{1*}$}
    coordinate[midway] (pi1Down)
    ([xshift=-0.3cm]Fib1.north);

\draw[->]
    ([xshift=0.3cm]Fib1.north) --
    node[below right] {$\pi_1^*$}
    coordinate[midway] (pi1Up)
    ([xshift=-1.5cm]FibPB.south);

\node at ($(pi1Down)!0.5!(pi1Up)$) {$\dashv$};

% pi_{2*} dashv pi_2^*
\draw[->]
    ([xshift=1.5cm]FibPB.south) --
    node[below left] {$\pi_{2*}$}
    coordinate[midway] (pi2Down)
    ([xshift=-0.3cm]Fib2.north);

\draw[->]
    ([xshift=0.3cm]Fib2.north) --
    node[above right] {$\pi_2^*$}
    coordinate[midway] (pi2Up)
    ([xshift=2.1cm]FibPB.south);

\node at ($(pi2Down)!0.5!(pi2Up)$) {$\dashv$};

% f_{1*}^{12} dashv (f_1^{12})^*
\draw[->]
    ([xshift=-0.3cm]Fib1.south) --
    node[below left] {$f_{1*}^{12}$}
    coordinate[midway] (p1Down)
    ([xshift=-2.1cm]Fib12.north);

\draw[->]
    ([xshift=-1.5cm]Fib12.north) --
    node[above right] {$(f_1^{12})^*$}
    coordinate[midway] (p1Up)
    ([xshift=0.3cm]Fib1.south);

\node at ($(p1Down)!0.5!(p1Up)$) {$\dashv$};

% f_{2*}^{12} dashv (f_2^{12})^*
\draw[->]
    ([xshift=-0.3cm]Fib2.south) --
    node[above left] {$f_{2*}^{12}$}
    coordinate[midway] (p2Down)
    ([xshift=1.5cm]Fib12.north);

\draw[->]
    ([xshift=2.1cm]Fib12.north) --
    node[below right] {$(f_2^{12})^*$}
    coordinate[midway] (p2Up)
    ([xshift=0.3cm]Fib2.south);

\node at ($(p2Down)!0.5!(p2Up)$) {$\dashv$};

%================================================
% TOTAL CATEGORY: include the upper fibre labels
%================================================

\node[
    totbox,
    fit=(FibPB)(FibPBLabel)
        (Fib1)(Fib1Label)
        (Fib2)(Fib2Label)
        (Fib12),
    label={[labNE]south east:{$\cat{HTh}_m^\sigma$}}
] (TotBox) {};

%================================================
% BOTTOM: category of positions
%================================================

\begin{scope}[yshift=-5.5cm]

\node[obj] (I) at (0,1.8)
    {$[2(\ell-m)]$};

\node[obj] (PB) at (0,0)
    {$G_1\times_{G_{12}}G_2$};

\node[obj] (G1) at (-3.6,-1.9) {$G_1$};
\node[obj] (G2) at (3.6,-1.9) {$G_2$};
\node[obj] (G12) at (0,-4.0) {$G_{12}$};

\draw[->]
    (I) --
    node[pos=0.8,right]
        {$\beta_1\times_{\beta_{12}}\beta_2$}
    (PB);

\draw[->]
    (I) to[bend right=18]
    node[above left] {$\beta_1$}
    (G1);

\draw[->]
    (I) to[bend left=18]
    node[above right] {$\beta_2$}
    (G2);

\draw[->]
    (PB) --
    node[above left] {$\pi_1$}
    (G1);

\draw[->]
    (PB) --
    node[above right] {$\pi_2$}
    (G2);

\draw[->]
    (G1) --
    node[below left] {$f_1^{12}$}
    (G12);

\draw[->]
    (G2) --
    node[below right] {$f_2^{12}$}
    (G12);

\node[
    posbox,
    fit=(I)(PB)(G1)(G2)(G12),
    inner sep=14pt,
    label={[labNE]south east:{$\cat{Pos}_m^\sigma$}}
] (PosBox) {};

\end{scope}

\end{tikzpicture}
